How Jellyfish Characterise Alternating Group Equivariant Neural Networks

We provide a full characterisation of all of the possible alternating group ($A_n$) equivariant neural networks whose layers are some tensor power of $\mathbb{R}^{n}$. In particular, we find a basis of matrices for the learnable, linear, $A_n$-equivariant layer functions between such tensor power spaces in the standard basis of $\mathbb{R}^{n}$. We also describe how our approach generalises to the construction of neural networks that are equivariant to local symmetries.

==> figures/flatorbit21sq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -4) {$1$};
		\node [style=node] (1) at (1, -3) {};
		\node [style=node] (2) at (-2, -3) {};
		\node [style=node] (3) at (4, -3) {};
		\node [style=none] (4) at (1, -4) {$2$};
		\node [style=none] (5) at (4, -4) {$3$};
		\node [style=none] (6) at (-2.5, 0.5) {};
		\node [style=none] (7) at (-2.5, -3.5) {};
		\node [style=none] (8) at (4.5, -3.5) {};
		\node [style=none] (9) at (4.5, 0.5) {};
		\node [style=node] (10) at (-0.5, 0) {};
		\node [style=node] (11) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (2) to (1);
		\draw [style=thick] (1) to (3);
		\draw [style=thick] (2) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jellyfishattached.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -5) {$4$};
		\node [style=none] (1) at (4, -5) {$5$};
		\node [style=none] (2) at (7, -5) {$6$};
		\node [style=none] (3) at (10, -5) {$7$};
		\node [style=none] (4) at (13, -5) {$8$};
		\node [style=none] (5) at (-8, -5) {$1$};
		\node [style=none] (6) at (-5, -5) {$2$};
		\node [style=none] (7) at (-2, -5) {$3$};
		\node [style=none] (8) at (-8.5, 0.5) {};
		\node [style=none] (9) at (-8.5, -4.5) {};
		\node [style=none] (10) at (13.5, -4.5) {};
		\node [style=none] (11) at (13.5, 0.5) {};
		\node [style=node] (12) at (-2, -4) {};
		\node [style=node] (13) at (-5, -4) {};
		\node [style=node] (14) at (-8, -4) {};
		\node [style=node] (15) at (1, -4) {};
		\node [style=node] (16) at (4, -4) {};
		\node [style=node] (17) at (7, -4) {};
		\node [style=node] (18) at (10, -4) {};
		\node [style=node] (19) at (13, -4) {};
		\node [style=node] (20) at (8.5, 0) {};
		\node [style=node] (21) at (5.5, 0) {};
		\node [style=node] (22) at (2.5, 0) {};
		\node [style=node] (23) at (-0.5, 0) {};
		\node [style=node] (24) at (-3.5, 0) {};
		\node [style=none] (26) at (-0.5, 5) {};
		\node [style=none] (27) at (5.5, 5) {};
		\node [style=none] (28) at (2.5, 7.75) {};
		\node [style=none] (29) at (2.5, 5) {};
		\node [style=none] (30) at (1.5, 5) {};
		\node [style=none] (31) at (0.5, 5) {};
		\node [style=none] (32) at (3.5, 5) {};
		\node [style=none] (33) at (4.5, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (11.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style=thick, bend right=45, looseness=0.75] (16) to (14);
		\draw [style=thick, bend left=315, looseness=0.75] (15) to (13);
		\draw [style=thick, bend right=45, looseness=0.75] (17) to (12);
		\draw [style=thick, bend left=45, looseness=0.75] (17) to (19);
		\draw [style=jellyfish] (28.center)
			 to [bend right=45, looseness=0.75] (26.center)
			 to (27.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=thick] (24) to (31.center);
		\draw [style=thick] (23) to (30.center);
		\draw [style=thick] (22) to (29.center);
		\draw [style=thick] (21) to (32.center);
		\draw [style=thick] (20) to (33.center);
		\draw [style=thick] (14) to (24);
		\draw [style=thick] (13) to (23);
		\draw [style=thick] (12) to (22);
		\draw [style=thick] (18) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jellyfishex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (41) at (4, -4) {};
		\node [style=node] (43) at (0, -4) {};
		\node [style=node] (45) at (-4, -4) {};
		\node [style=none] (46) at (-3, 0) {};
		\node [style=none] (47) at (3, 0) {};
		\node [style=none] (48) at (0, 2.75) {};
		\node [style=none] (49) at (0, 0) {};
		\node [style=none] (51) at (-2, 0) {};
		\node [style=none] (53) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=jellyfish] (48.center)
			 to [bend right=45, looseness=0.75] (46.center)
			 to (47.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=thick] (45) to (51.center);
		\draw [style=thick] (43) to (49.center);
		\draw [style=thick] (41) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jellyfishorbit21sq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -4) {$1$};
		\node [style=node] (1) at (1, -3) {};
		\node [style=node] (2) at (-2, -3) {};
		\node [style=node] (3) at (4, -3) {};
		\node [style=none] (4) at (1, -4) {$2$};
		\node [style=none] (5) at (4, -4) {$3$};
		\node [style=none] (6) at (-2.5, 0.5) {};
		\node [style=none] (7) at (-2.5, -3.5) {};
		\node [style=none] (8) at (4.5, -3.5) {};
		\node [style=none] (9) at (4.5, 0.5) {};
		\node [style=node] (10) at (-0.5, 0) {};
		\node [style=node] (11) at (2.5, 0) {};
		\node [style=none] (12) at (-2, 3) {};
		\node [style=none] (13) at (4, 3) {};
		\node [style=none] (14) at (1, 5.75) {};
		\node [style=none] (15) at (1, 3) {};
		\node [style=none] (16) at (0, 3) {};
		\node [style=none] (17) at (-1, 3) {};
		\node [style=none] (18) at (2, 3) {};
		\node [style=none] (19) at (3, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (2) to (1);
		\draw [style=thick] (1) to (3);
		\draw [style=thick] (2) to (10);
		\draw [style=jellyfish] (14.center)
			 to [bend right=45, looseness=0.75] (12.center)
			 to (13.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=thick] (10) to (16.center);
		\draw [style=thick] (11) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit21sq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {$1$};
		\node [style=node] (2) at (1, -3) {};
		\node [style=node] (3) at (2.5, 0) {};
		\node [style=node] (4) at (4, -3) {};
		\node [style=none] (5) at (1, -4) {$2$};
		\node [style=none] (6) at (4, -4) {$3$};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -3.5) {};
		\node [style=none] (10) at (4.5, -3.5) {};
		\node [style=none] (11) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (11.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style=thick] (2) to (3);
		\draw [style=thick] (3) to (4);
		\draw [style=thick] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit21sq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {$1$};
		\node [style=node] (1) at (1, -3) {};
		\node [style=node] (2) at (2.5, 0) {};
		\node [style=node] (3) at (4, -3) {};
		\node [style=none] (4) at (1, -4) {$2$};
		\node [style=none] (5) at (4, -4) {$3$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -3.5) {};
		\node [style=none] (8) at (4.5, -3.5) {};
		\node [style=none] (9) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit21sq3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {$1$};
		\node [style=node] (1) at (1, -3) {};
		\node [style=node] (2) at (2.5, 0) {};
		\node [style=node] (3) at (4, -3) {};
		\node [style=none] (4) at (1, -4) {$2$};
		\node [style=none] (5) at (4, -4) {$3$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -3.5) {};
		\node [style=none] (8) at (4.5, -3.5) {};
		\node [style=none] (9) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit21sq4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {$1$};
		\node [style=node] (1) at (1, -3) {};
		\node [style=node] (2) at (2.5, 0) {};
		\node [style=node] (3) at (4, -3) {};
		\node [style=none] (4) at (1, -4) {$2$};
		\node [style=none] (5) at (4, -4) {$3$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -3.5) {};
		\node [style=none] (8) at (4.5, -3.5) {};
		\node [style=none] (9) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit21sq5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {$1$};
		\node [style=node] (1) at (1, -3) {};
		\node [style=node] (2) at (2.5, 0) {};
		\node [style=node] (3) at (4, -3) {};
		\node [style=none] (4) at (1, -4) {$2$};
		\node [style=none] (5) at (4, -4) {$3$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -3.5) {};
		\node [style=none] (8) at (4.5, -3.5) {};
		\node [style=none] (9) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partklelement1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (1, -5) {$4$};
		\node [style=none] (11) at (4, -5) {$5$};
		\node [style=none] (12) at (7, -5) {$6$};
		\node [style=none] (13) at (10, -5) {$7$};
		\node [style=none] (14) at (13, -5) {$8$};
		\node [style=none] (15) at (4, 1) {$1$};
		\node [style=none] (16) at (7, 1) {$2$};
		\node [style=none] (17) at (10, 1) {$3$};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (19) at (0.5, -4.5) {};
		\node [style=none] (20) at (13.5, -4.5) {};
		\node [style=none] (21) at (13.5, 0.5) {};
		\node [style=node] (22) at (10, 0) {};
		\node [style=node] (23) at (7, 0) {};
		\node [style=node] (24) at (4, 0) {};
		\node [style=node] (25) at (1, -4) {};
		\node [style=node] (26) at (4, -4) {};
		\node [style=node] (27) at (7, -4) {};
		\node [style=node] (28) at (10, -4) {};
		\node [style=node] (29) at (13, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (21.center)
			 to (18.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw [style=thick] (26) to (24);
		\draw [style=thick] (25) to (23);
		\draw [style=thick] (27) to (22);
		\draw [style=thick, bend left=45, looseness=0.75] (27) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partklelement2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10, -5) {$4$};
		\node [style=none] (1) at (13, -5) {$5$};
		\node [style=none] (2) at (16, -5) {$6$};
		\node [style=none] (3) at (19, -5) {$7$};
		\node [style=none] (4) at (22, -5) {$8$};
		\node [style=none] (5) at (1, -5) {$1$};
		\node [style=none] (6) at (4, -5) {$2$};
		\node [style=none] (7) at (7, -5) {$3$};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -4.5) {};
		\node [style=none] (10) at (22.5, -4.5) {};
		\node [style=none] (11) at (22.5, 0.5) {};
		\node [style=node] (12) at (7, -4) {};
		\node [style=node] (13) at (4, -4) {};
		\node [style=node] (14) at (1, -4) {};
		\node [style=node] (15) at (10, -4) {};
		\node [style=node] (16) at (13, -4) {};
		\node [style=node] (17) at (16, -4) {};
		\node [style=node] (18) at (19, -4) {};
		\node [style=node] (19) at (22, -4) {};
		\node [style=none] (20) at (10, 1) {};
		\node [style=none] (21) at (13, 1) {};
		\node [style=none] (22) at (16, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (11.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style=thick, bend right=45, looseness=0.75] (16) to (14);
		\draw [style=thick, bend left=315, looseness=0.75] (15) to (13);
		\draw [style=thick, bend right=45, looseness=0.75] (17) to (12);
		\draw [style=thick, bend left=45, looseness=0.75] (17) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

